Heavy quark masses from Fermilab Fermions

Using automated perturbation theory techniques, we have computed the one-loop mass of Fermilab fermions, with an improved gluon action. We will present the results of these calculations, and the resulting predictions for the charm and bottom quark masses in the MSbar scheme. We report mc(mc) = 1:22(9) GeV and mb(mb) = 4:7(4) GeV. In addition we present results for the one-loop coeffcients of the Fermilab action.

==> cb.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cb}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(13500,8100)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,2830){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,4010){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,5190){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,6370){\makebox(0,0)[r]{\strut{} 3}}%
\put(1650,7550){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(4075,1100){\makebox(0,0){\strut{} 1}}%
\put(6225,1100){\makebox(0,0){\strut{} 2}}%
\put(8375,1100){\makebox(0,0){\strut{} 3}}%
\put(10525,1100){\makebox(0,0){\strut{} 4}}%
\put(12675,1100){\makebox(0,0){\strut{} 5}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$c_{B}^{[1]}$}}}%
\put(7300,275){\makebox(0,0){\strut{}$M_{1}^{[0]} = \log(1 + m_{0})$}}%
\put(10450,6975){\makebox(0,0)[r]{\strut{}no TI}}%
\put(10450,6425){\makebox(0,0)[r]{\strut{}Landau Link TI}}%
\end{picture}%
\endgroup
\endinput


==> m11.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m11}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(13500,8100)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2633){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,3617){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,4600){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,5583){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,6567){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 3}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3932,1100){\makebox(0,0){\strut{} 0.5}}%
\put(5389,1100){\makebox(0,0){\strut{} 1}}%
\put(6846,1100){\makebox(0,0){\strut{} 1.5}}%
\put(8304,1100){\makebox(0,0){\strut{} 2}}%
\put(9761,1100){\makebox(0,0){\strut{} 2.5}}%
\put(11218,1100){\makebox(0,0){\strut{} 3}}%
\put(12675,1100){\makebox(0,0){\strut{} 3.5}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$Z_{M_{2}}^{[1]}$}}}%
\put(7575,275){\makebox(0,0){\strut{}$M_{1}^{[0]} = \log(1 + m_{0})$}}%
\put(10450,6975){\makebox(0,0)[r]{\strut{}Plaquette TI}}%
\put(10450,6425){\makebox(0,0)[r]{\strut{}no TI}}%
\end{picture}%
\endgroup
\endinput


==> zm21.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{zm21}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(13500,8100)(0,0)%
\put(2200,2043){\makebox(0,0)[r]{\strut{}-1.4}}%
\put(2200,2830){\makebox(0,0)[r]{\strut{}-1.2}}%
\put(2200,3617){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,4403){\makebox(0,0)[r]{\strut{}-0.8}}%
\put(2200,5190){\makebox(0,0)[r]{\strut{}-0.6}}%
\put(2200,5977){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2200,6763){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2200,7550){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3932,1100){\makebox(0,0){\strut{} 0.5}}%
\put(5389,1100){\makebox(0,0){\strut{} 1}}%
\put(6846,1100){\makebox(0,0){\strut{} 1.5}}%
\put(8304,1100){\makebox(0,0){\strut{} 2}}%
\put(9761,1100){\makebox(0,0){\strut{} 2.5}}%
\put(11218,1100){\makebox(0,0){\strut{} 3}}%
\put(12675,1100){\makebox(0,0){\strut{} 3.5}}%
\put(550,4600){\rotatebox{90}{\makebox(0,0){\strut{}$Z_{M_{2}}^{[1]}$}}}%
\put(7575,275){\makebox(0,0){\strut{}$M_{1}^{[0]} = \log(1 + m_{0})$}}%
\end{picture}%
\endgroup
\endinput

